Complete set of circuit equations for Stabilizer Quantum Mechanics

We find a sufficient set of equations between quantum circuits from which we can derive any other equation between stabilizer quantum circuits. To establish this result, we rely upon existing work on the completeness of the graphical ZX language for quantum processes. The complexity of the circuit equations, as opposed to the very intuitive reading of the much smaller number of ZX-equations, advocates the latter for performing computations with quantum circuits.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.6]
\path [use as bounding box] (-7,-2) rectangle (7,2);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1.25) {};
		\node [style=none] (1) at (-6.25, -1.25) {};
		\node [style=none] (2) at (-5, 1.25) {};
		\node [style=none] (3) at (-3.5, 1.25) {};
		\node [style=none] (4) at (-5, -1.25) {};
		\node [style=none] (5) at (-3.5, -1.25) {};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=Had] (8) at (-2.25, -0) {H};
		\node [style=rn] (9) at (0.7499997, -0) {$\alpha$};
		\node [style=none] (10) at (-0.7499997, 1.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (0.7499997, 1.25) {...};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (2.25, 1.25) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (16) at (1.5, -1.25) {};
		\node [style=none] (17) at (-0.7499997, -1.25) {};
		\node [style=none] (18) at (2.25, -1.25) {};
		\node [style=none] (19) at (0.7499997, -1.25) {...};
		\node [style=none] (20) at (4.75, 1.25) {...};
		\node [style=none] (21) at (3.25, -1.25) {};
		\node [style=none] (22) at (3.25, 1.25) {};
		\node [style=none] (23) at (6.249999, -1.25) {};
		\node [style=none] (24) at (5.5, -1.25) {};
		\node [style=none] (25) at (4.000001, 1.25) {};
		\node [style=none] (26) at (6.249999, 1.25) {};
		\node [style=none] (27) at (4.000001, -1.25) {};
		\node [style=none] (28) at (5.5, 1.25) {};
		\node [style=none] (29) at (4.75, -1.25) {...};
		\node [style=gn] (30) at (4.75, -0) {$\beta$};
		\node [style=none] (31) at (-5.5, -0) {;};
		\node [style=none] (32) at (-3.2, -0) {;};
		\node [style=none] (33) at (2.749999, -0) {;};
		\node [style=none] (34) at (-1.25, -0) {;};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (8);
		\draw (8) to (7.center);
		\draw (9) to (10.center);
		\draw (9) to (11.center);
		\draw (9) to (13.center);
		\draw (9) to (14.center);
		\draw (9) to (17.center);
		\draw (9) to (15.center);
		\draw (9) to (16.center);
		\draw (9) to (18.center);
		\draw (22.center) to (30);
		\draw (25.center) to (30);
		\draw (28.center) to (30);
		\draw (26.center) to (30);
		\draw (30) to (21.center);
		\draw (30) to (27.center);
		\draw (30) to (24.center);
		\draw (30) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.38]
	\path [use as bounding box] (-10,-15) rectangle (12,19);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 4.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (7.5, 1.5) {};
		\node [style=none] (3) at (3.500001, 4.5) {};
		\node [style=none] (4) at (3.500001, 1.5) {};
		\node [style=gn] (5) at (7.000001, 2.5) {};
		\node [style=gn] (6) at (2.5, 3.5) {};
		\node [style=none] (7) at (5, 3) {=};
		\node [style=rn] (8) at (7.000001, 3.5) {};
		\node [style=gn] (9) at (3.500001, 3.5) {};
		\node [style=none] (10) at (6.499999, 4.5) {};
		\node [style=none] (11) at (10.5, 3) {(B2)};
		\node [style=rn] (12) at (2.5, 2.5) {};
		\node [style=none] (13) at (7.5, 4.5) {};
		\node [style=rn] (14) at (3.500001, 2.5) {};
		\node [style=none] (15) at (6.499999, 1.5) {};
		\node [style=none] (16) at (-2.000001, -1) {(K1)};
		\node [style=none] (17) at (-2.5, -14) {};
		\node [style=none] (18) at (10.5, -12) {(H)};
		\node [style=gn] (19) at (2.5, -11) {};
		\node [style=gn] (20) at (2.5, -13) {};
		\node [style=none] (21) at (4.500001, -11) {$\pi/2$};
		\node [style=none] (22) at (4.500001, -12) {$\pi/2$};
		\node [style=none] (23) at (-2.5, -10) {};
		\node [style=none] (24) at (2.5, -14) {};
		\node [style=none] (25) at (2.5, -10) {};
		\node [style=rn] (26) at (2.5, -12) {};
		\node [style=none] (27) at (0, -12) {=};
		\node [style=Had] (28) at (-2.5, -12) {H};
		\node [style=none] (29) at (4.500001, -13) {$\pi/2$};
		\node [style=none] (30) at (10.5, -1) {(K2)};
		\node [style=none] (31) at (3, -2.5) {};
		\node [style=none] (32) at (3, 0.4999993) {};
		\node [style=gn] (33) at (3, -0.4999993) {$\pi$};
		\node [style=rn] (34) at (3, -1.5) {$\alpha$};
		\node [style=none] (35) at (5, -1) {=};
		\node [style=rn] (36) at (7.000001, -0.4999993) {};
		\node [style=gn] (37) at (7.000001, -1.5) {$\pi$};
		\node [style=none] (38) at (7.000001, 0.4999993) {};
		\node [style=none] (39) at (7.000001, -2.5) {};
		\node [style=none] (40) at (8.25, -0.4999993) {$-\alpha$};
		\node [style=none] (41) at (-2.5, 15.5) {};
		\node [style=none] (42) at (3, 15.5) {};
		\node [style=none] (43) at (4, 11.5) {...};
		\node [style=rn] (44) at (4, 13.5) {};
		\node [style=none] (45) at (10.5, 8) {(S2)};
		\node [style=none] (46) at (-6.75, 11.5) {...};
		\node [style=none] (47) at (-7.5, 11.5) {};
		\node [style=none] (48) at (0, 13.5) {=};
		\node [style=none] (49) at (-5, 13.5) {...};
		\node [style=none] (50) at (10.5, 13.5) {(S1)};
		\node [style=none] (51) at (-5, 15.5) {};
		\node [style=none] (52) at (-2.000001, 6.5) {};
		\node [style=none] (53) at (-5.999999, 15.5) {...};
		\node [style=none] (54) at (4.999999, 11.5) {};
		\node [style=gn] (55) at (-2.000001, 8) {};
		\node [style=rn] (56) at (-2.000001, 8) {};
		\node [style=none] (57) at (-3.249999, 15.5) {...};
		\node [style=none] (58) at (-2.000001, 9.5) {};
		\node [style=none] (59) at (4.999999, 15.5) {};
		\node [style=gn] (60) at (-4, 12.5) {};
		\node [style=none] (61) at (2.000001, 6.5) {};
		\node [style=none] (62) at (-5, 11.25) {};
		\node [style=none] (63) at (2.000001, 9.5) {};
		\node [style=none] (64) at (0, 8) {=};
		\node [style=none] (65) at (-7, 15.5) {};
		\node [style=none] (66) at (4, 15.5) {...};
		\node [style=rn] (67) at (-5.999999, 14.5) {$\alpha$};
		\node [style=none] (68) at (-4, 15.5) {};
		\node [style=none] (69) at (-3, 11.25) {};
		\node [style=none] (70) at (3, 11.5) {};
		\node [style=none] (71) at (-4, 11.5) {...};
		\node [style=none] (72) at (-5.999999, 11.5) {};
		\node [style=none] (73) at (-5.999999, 3) {=};
		\node [style=none] (74) at (-4, 2) {};
		\node [style=rn] (75) at (-4, 3) {};
		\node [style=none] (76) at (-2.000001, 3) {(B1)};
		\node [style=none] (77) at (-5, 2) {};
		\node [style=rn] (78) at (-5, 3) {};
		\node [style=none] (79) at (-7, 2) {};
		\node [style=gn] (80) at (-8, 3) {};
		\node [style=rn] (81) at (-8, 4) {};
		\node [style=none] (82) at (-9, 2) {};
		\node [style=rn] (83) at (-4, -1) {$\pi$};
		\node [style=gn] (84) at (-8, -1) {};
		\node [style=rn] (85) at (-8, -0) {$\pi$};
		\node [style=none] (86) at (-4, -2.000001) {};
		\node [style=none] (87) at (-5, -2.000001) {};
		\node [style=none] (88) at (-9, -2.000001) {};
		\node [style=none] (89) at (-5.999999, -1) {=};
		\node [style=rn] (90) at (-5, -1) {$\pi$};
		\node [style=none] (91) at (-7, -2.000001) {};
		\node [style=Had] (92) at (3.5, -7.5) {H};
		\node [style=none] (93) at (5.5, -3.5) {};
		\node [style=none] (94) at (-3.250001, -8) {};
		\node [style=none] (95) at (2.5, -8.5) {};
		\node [style=Had] (96) at (2.5, -4.5) {H};
		\node [style=none] (97) at (3.5, -8.5) {};
		\node [style=none] (98) at (3.5, -3.5) {};
		\node [style=none] (99) at (4.5, -3.5) {...};
		\node [style=none] (100) at (4.5, -8.5) {...};
		\node [style=none] (101) at (2.5, -3.5) {};
		\node [style=none] (102) at (-4, -4) {...};
		\node [style=Had] (103) at (5.5, -4.5) {H};
		\node [style=gn] (104) at (4.5, -6) {$\alpha$};
		\node [style=none] (105) at (10.5, -6) {(C)};
		\node [style=Had] (106) at (3.5, -4.5) {H};
		\node [style=Had] (107) at (6.5, -7.5) {H};
		\node [style=none] (108) at (5.5, -8.5) {};
		\node [style=Had] (109) at (5.5, -7.5) {H};
		\node [style=Had] (110) at (2.5, -7.5) {H};
		\node [style=Had] (111) at (6.5, -4.5) {H};
		\node [style=none] (112) at (0, -5.999999) {=};
		\node [style=none] (113) at (6.5, -3.5) {};
		\node [style=none] (114) at (-4.750001, -4) {};
		\node [style=none] (115) at (-5.5, -4) {};
		\node [style=none] (116) at (-3.250001, -4) {};
		\node [style=none] (117) at (-4.750001, -8) {};
		\node [style=none] (118) at (-2.5, -4) {};
		\node [style=rn] (119) at (-4, -6) {$\alpha$};
		\node [style=none] (120) at (-4, -8) {...};
		\node [style=none] (121) at (6.5, -8.5) {};
		\node [style=none] (122) at (-5.5, -8) {};
		\node [style=none] (123) at (-2.5, -8) {};
		\node [style=rn] (124) at (-4, 12.5) {};
		\node [style=none] (125) at (6, 13.5) {$\alpha+\beta$};
		\node [style=rn] (126) at (-3.999999, 12.25) {$\beta$};
		\node [style=none] (127) at (-5.249999, 17.75) {Only};
		\node [style=none] (128) at (-2.5, 17.75) {the };
		\node [style=none] (129) at (0.7500013, 17.75) {topology };
		\node [style=none] (130) at (5.000001, 17.75) {matters.};
		\node [style=none] (131) at (10.5, 17.75) {(T)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (3.center) to (9);
		\draw (9) to (12);
		\draw (6) to (14);
		\draw (14) to (4.center);
		\draw (12) to (1.center);
		\draw (6) to (12);
		\draw (14) to (9);
		\draw (10.center) to (8);
		\draw (13.center) to (8);
		\draw (8) to (5);
		\draw (5) to (15.center);
		\draw (5) to (2.center);
		\draw (25.center) to (19);
		\draw (19) to (26);
		\draw (26) to (20);
		\draw (20) to (24.center);
		\draw (28) to (17.center);
		\draw (23.center) to (28);
		\draw (38.center) to (36);
		\draw (36) to (37);
		\draw (37) to (39.center);
		\draw (34) to (31.center);
		\draw (33) to (34);
		\draw (32.center) to (33);
		\draw (42.center) to (44);
		\draw  (44) to (59.center);
		\draw  (44) to (54.center);
		\draw  (44) to (70.center);
		\draw (58.center) to (56);
		\draw  (56) to (52.center);
		\draw  (63.center) to (61.center);
		\draw [ bend right=15, looseness=1.00] (67) to (72.center);
		\draw (51.center) to (67);
		\draw  (67) to (47.center);
		\draw (65.center) to (67);
		\draw (81) to (80);
		\draw (80) to (79.center);
		\draw (80) to (82.center);
		\draw (78) to (77.center);
		\draw (75) to (74.center);
		\draw (85) to (84);
		\draw (84) to (91.center);
		\draw (84) to (88.center);
		\draw (90) to (87.center);
		\draw (83) to (86.center);
		\draw (115.center) to (119);
		\draw (114.center) to (119);
		\draw (116.center) to (119);
		\draw (118.center) to (119);
		\draw (119) to (122.center);
		\draw (119) to (117.center);
		\draw (119) to (94.center);
		\draw (119) to (123.center);
		\draw [bend right, looseness=1.00] (104) to (103);
		\draw [bend right, looseness=1.00] (104) to (111);
		\draw [bend left, looseness=1.00] (104) to (109);
		\draw [bend left, looseness=1.00] (104) to (107);
		\draw [bend right, looseness=1.00] (104) to (92);
		\draw [bend right, looseness=1.00] (104) to (110);
		\draw [bend left=15, looseness=0.75] (104) to (106);
		\draw [bend left, looseness=0.75] (104) to (96);
		\draw (96) to (101.center);
		\draw (106) to (98.center);
		\draw (103) to (93.center);
		\draw (111) to (113.center);
		\draw (107) to (121.center);
		\draw (109) to (108.center);
		\draw (92) to (97.center);
		\draw (110) to (95.center);
		\draw (126) to (62.center);
		\draw  (126) to (41.center);
		\draw [ bend right=45, looseness=1.50] (67) to (126);
		\draw (126) to (69.center);
		\draw [ bend right=15, looseness=1.00] (126) to (68.center);
		\draw [ bend left=45, looseness=1.25] (67) to (126);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture} \minibox{ \hspace{3pt} = \hspace{16pt}} \minibox{\Qcircuit @C=.6em @R=.5em {
\lstick{\ket{0}}&\qw &\qw   &\qw   & \qw  }} := $\sqrt{2} \left( \begin{array}{c} 1 \\ 0
\end{array} \right)$

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0.5) {$\pi$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture} \minibox{ \hspace{3pt} = \hspace{16pt}} \minibox{\Qcircuit @C=.6em @R=.5em {
\lstick{\ket{1}}&\qw &\qw   &\qw   & \qw  }} := $\sqrt{2} \left( \begin{array}{c} 0 \\ 1
\end{array} \right)$

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture} \minibox{ \hspace{3pt} = \hspace{16pt}} \minibox{\Qcircuit @C=.6em @R=.5em {
\lstick{\ket{+}}&\qw &\qw   &\qw   & \qw  }} := $ \left( \begin{array}{c} 1 \\ 1
\end{array} \right)$

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\pi$};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture} \minibox{ \hspace{3pt} = \hspace{16pt}} \minibox{\Qcircuit @C=.6em @R=.5em {
\lstick{\ket{-}}&\qw &\qw   &\qw   & \qw  }} := $ \left( \begin{array}{c} 1 \\ -1
\end{array} \right)$ 

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture} \minibox{ \hspace{3pt} = \hspace{10pt}} \minibox{\Qcircuit @C=.6em @R=.5em {
&\qw &\qw   &\qw   & \measureD{Z} & \measure{ get: 0}  }} := $ \left( \begin{array}{cc}  \sqrt{2} & 0
\end{array} \right)$

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.5) {$\pi$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture} \minibox{ \hspace{3pt} = \hspace{10pt}} \minibox{\Qcircuit @C=.6em @R=.5em {
&\qw &\qw   &\qw   & \measureD{Z} & \measure{ get: 1}  }} := $ \left( \begin{array}{cc} 0  & \sqrt{2}
\end{array} \right)$

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture} \minibox{ \hspace{3pt} = \hspace{10pt}} \minibox{\Qcircuit @C=.6em @R=.5em {
&\qw &\qw   &\qw   & \measureD{X} & \measure{ get: +}  }} := $ \left( \begin{array}{cc}  1 & 1
\end{array} \right)$

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.5) {$\pi$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture} \minibox{ \hspace{3pt} = \hspace{10pt}} \minibox{\Qcircuit @C=.6em @R=.5em {
&\qw &\qw   &\qw   & \measureD{X} & \measure{ get: -}  }} := $ \left( \begin{array}{cc}  1 & -1
\end{array} \right)$

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (9.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}\minibox{ \hspace{3pt} = \hspace{10pt}} \minibox{\Qcircuit @C=.6em @R=.5em {
&\qw &\qw   &\qw   & \qw & \qw & \qw &\qw &\qw &\qw &\qw  &\qw   & \qw }} := $ \left( \begin{array}{cc}  1 & 0 \\ 0 & 1
\end{array} \right)$

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=rn] (14) at (0, -0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (9.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (0.center) to (14);
		\draw (14) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}\minibox{ \hspace{3pt} = \hspace{10pt}} \minibox{\Qcircuit @C=.6em @R=.5em {
&\qw &\qw   &\gate{R_X(\alpha)}   & \qw & \qw & \qw }} := $ \left( \begin{array}{cc}  \cos{\frac{\alpha}{2}} & -i\sin{\frac{\alpha}{2}} \\ -i\sin{\frac{\alpha}{2}} & \cos{\frac{\alpha}{2}}
\end{array} \right)$

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=gn] (14) at (0, -0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (9.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (0.center) to (14);
		\draw (14) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}\minibox{ \hspace{3pt} = \hspace{10pt}} \minibox{\Qcircuit @C=.6em @R=.5em {
&\qw &\qw   &\gate{R_Z(\alpha)}   & \qw & \qw & \qw }} := $ \left( \begin{array}{cc}  \exp{-i\frac{\alpha}{2}} & 0 \\ 0 & \exp{i\frac{\alpha}{2}}
\end{array} \right)$

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-0.75, 1) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=Had] (14) at (0, -0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (11.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (9.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (0.center) to (14);
		\draw (14) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}\minibox{ \hspace{3pt} = \hspace{10pt}} \minibox{\Qcircuit @C=.6em @R=.5em {
&\qw &\qw & \qw & \qw    &\gate{H}   & \qw & \qw & \qw & \qw  }} := $ \left( \begin{array}{cc}  1& 1 \\ 1 & -1
\end{array} \right)$

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, -0) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=gn] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=none] (7) at (-1.25, 1.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=none] (11) at (1.5, 1.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (1.5, -1.5) {};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (0);
		\draw (0) to (5.center);
		\draw (0) to (1.center);
		\draw (4) to (2.center);
		\draw (6.center) to (16.center);
		\draw (7.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (8.center) to (6.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}\minibox{ \hspace{3pt} = \hspace{10pt}} \minibox{\Qcircuit @C=1em @R=.7em {
&\qw &\qw   &\ctrl{1}   & \qw & \qw & \qw \\ &\qw &\qw   &\targ   & \qw & \qw & \qw }} := $ \left( \begin{array}{cccc} 1 & 0 & 0 & 0 \\ 0 & 1 & 0 & 0 \\ 0 & 0 & 0 & 1 \\ 0 & 0 & 1 & 0
\end{array} \right)$

\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.25, 1.5) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1.25, 1.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.25, -1.5) {};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=none] (13) at (-1.25, -1.5) {};
		\node [style=none] (14) at (-1.5, -1.5) {};
		\node [style=none] (15) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (14.center);
		\draw (5.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (6.center) to (4.center);
		\draw (9.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (2.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}\minibox{ \hspace{3pt} = \hspace{10pt}} \minibox{\Qcircuit @C=1em @R=1.1em {
 & \qw & \qw  & \qw   &\qswap  & \qw & \qw & \qw \\ &\qw & \qw   & \qw  &\qswap \qwx   & \qw & \qw & \qw }} := $ \left( \begin{array}{cccc} 1 & 0 & 0 & 0 \\ 0 & 0 & 1 & 0 \\ 0 & 1 & 0 & 0 \\ 0 & 0 & 0 & 1
\end{array}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.38]
	\path [use as bounding box] (-11,-24) rectangle (12,29);
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-8.999999, 28) {};
		\node [style=gn] (1) at (-8.999999, 27) {};
		\node [style=gn] (2) at (-10, 28) {};
		\node [style=gn] (3) at (-10, 26) {};
		\node [style=rn] (4) at (-8.999999, 26) {};
		\node [style=rn] (5) at (-8.000002, 27) {};
		\node [style=none] (6) at (-8.000002, 28) {};
		\node [style=none] (7) at (-8.000002, 25) {};
		\node [style=none] (8) at (-8.999999, 25) {};
		\node [style=none] (9) at (-10, 25) {};
		\node [style=none] (10) at (-6.499998, 26.5) {=};
		\node [style=rn] (11) at (-4.999999, 27) {};
		\node [style=gn] (12) at (-4.000001, 27) {};
		\node [style=gn] (13) at (-4.000001, 28) {};
		\node [style=gn] (14) at (-3, 28) {};
		\node [style=gn] (15) at (-3, 26) {};
		\node [style=rn] (16) at (-4.000001, 26) {};
		\node [style=none] (17) at (-4.999999, 25) {};
		\node [style=none] (18) at (-4.000001, 25) {};
		\node [style=none] (19) at (-3, 25) {};
		\node [style=none] (20) at (-4.999999, 28) {};
		\node [style=none] (21) at (-1.5, 26.5) {(S1')};
		\node [style=rn] (22) at (4.000001, 27) {};
		\node [style=rn] (23) at (3, 26) {};
		\node [style=gn] (24) at (3, 27) {};
		\node [style=gn] (25) at (1.999999, 26) {};
		\node [style=gn] (26) at (1.999999, 25) {};
		\node [style=gn] (27) at (3, 28) {};
		\node [style=none] (28) at (1.999999, 28) {};
		\node [style=none] (29) at (4.000001, 28) {};
		\node [style=none] (30) at (3, 25) {};
		\node [style=none] (31) at (4.000001, 25) {};
		\node [style=none] (32) at (5.500001, 26.5) {=};
		\node [style=rn] (33) at (8.000002, 26) {};
		\node [style=rn] (34) at (8.000002, 27) {};
		\node [style=gn] (35) at (8.999999, 26) {};
		\node [style=gn] (36) at (7, 27) {};
		\node [style=gn] (37) at (8.999999, 28) {};
		\node [style=gn] (38) at (7, 25) {};
		\node [style=none] (39) at (8.000002, 25) {};
		\node [style=none] (40) at (8.999999, 25) {};
		\node [style=none] (41) at (7, 28) {};
		\node [style=none] (42) at (8.000002, 28) {};
		\node [style=none] (43) at (10.5, 26.5) {(S2')};
		\node [style=none] (44) at (1.999999, 21) {};
		\node [style=none] (45) at (1.000001, 23) {};
		\node [style=none] (46) at (3.499999, 22) {=};
		\node [style=none] (47) at (4.999999, 23) {};
		\node [style=none] (48) at (4.999999, 21) {};
		\node [style=none] (49) at (6.499998, 22) {=};
		\node [style=none] (50) at (8.000002, 21) {};
		\node [style=none] (51) at (8.999999, 23) {};
		\node [style=gn] (52) at (1.999999, 23) {};
		\node [style=gn] (53) at (1.999999, 22) {};
		\node [style=rn] (54) at (1.000001, 22) {};
		\node [style=rn] (55) at (1.000001, 21) {};
		\node [style=gn] (56) at (8.000002, 23) {};
		\node [style=gn] (57) at (8.000002, 22) {};
		\node [style=rn] (58) at (8.999999, 22) {};
		\node [style=rn] (59) at (8.999999, 21) {};
		\node [style=none] (60) at (10.5, 22) {(S4')};
		\node [style=rn] (61) at (-8.000002, 22) {};
		\node [style=gn] (62) at (-8.999999, 22) {};
		\node [style=gn] (63) at (-8.999999, 23) {};
		\node [style=none] (64) at (-8.000002, 21) {};
		\node [style=none] (65) at (-8.999999, 21) {};
		\node [style=none] (66) at (-8.000002, 23) {};
		\node [style=none] (67) at (-4.999999, 21) {};
		\node [style=none] (68) at (-6.499998, 22) {=};
		\node [style=none] (69) at (-4.000001, 21) {};
		\node [style=none] (70) at (-4.000001, 23) {};
		\node [style=gn] (71) at (-4.999999, 23) {};
		\node [style=gn] (72) at (-4.999999, 22) {};
		\node [style=rn] (73) at (-4.000001, 22) {};
		\node [style=none] (74) at (-1.5, 22) {(S3')};
		\node [style=none] (75) at (-8.000002, 19) {};
		\node [style=none] (76) at (-8.000002, 16) {};
		\node [style=none] (77) at (-6.499998, 17.5) {=};
		\node [style=none] (78) at (-4.5, 19) {};
		\node [style=none] (79) at (-4.5, 16) {};
		\node [style=none] (80) at (-1.5, 17.5) {(S5')};
		\node [style=none] (81) at (1.999999, 19) {};
		\node [style=none] (82) at (1.999999, 16) {};
		\node [style=none] (83) at (6, 19) {};
		\node [style=none] (84) at (6, 16) {};
		\node [style=rn] (85) at (1.999999, 18) {$\alpha$};
		\node [style=rn] (86) at (1.999999, 17) {$\beta$};
		\node [style=rn] (87) at (6, 17.5) {};
		\node [style=none] (88) at (4.000001, 17.5) {=};
		\node [style=none] (89) at (10.5, 17.5) {(S6')};
		\node [style=gn] (90) at (-8.999999, 19) {};
		\node [style=gn] (91) at (-8.999999, 18) {};
		\node [style=gn] (92) at (-8.999999, 17) {};
		\node [style=gn] (93) at (-8.999999, 16) {};
		\node [style=rn] (94) at (-8.000002, 18) {};
		\node [style=rn] (95) at (-8.000002, 17) {};
		\node [style=none] (96) at (8.000002, 17.5) {$\alpha+\beta$};
		\node [style=none] (97) at (-7, 8) {};
		\node [style=none] (98) at (-4.000001, 8) {};
		\node [style=rn] (99) at (-8, 6) {};
		\node [style=none] (100) at (-7, 5) {};
		\node [style=none] (101) at (-4, 10) {};
		\node [style=gn] (102) at (-5, 6) {};
		\node [style=none] (103) at (-4.000001, 5) {};
		\node [style=rn] (104) at (-5, 9) {};
		\node [style=none] (105) at (-5, 5) {};
		\node [style=gn] (106) at (-7, 6) {};
		\node [style=none] (107) at (-7, 10) {};
		\node [style=none] (108) at (-5.999999, 9) {=};
		\node [style=gn] (109) at (-8, 7) {};
		\node [style=none] (110) at (-7, 7) {};
		\node [style=rn] (111) at (-7, 9) {};
		\node [style=none] (112) at (-4.000001, 7) {};
		\node [style=none] (113) at (10.5, 7.5) {(B2')};
		\node [style=none] (114) at (-8, 8) {};
		\node [style=rn] (115) at (-8, 10) {};
		\node [style=none] (116) at (-1.5, 7.5) {(B1')};
		\node [style=gn] (117) at (-8, 9) {};
		\node [style=none] (118) at (-5, 8) {};
		\node [style=none] (119) at (-8, 5) {};
		\node [style=none] (120) at (-5.999999, 6) {=};
		\node [style=gn] (121) at (2, 3.5) {$\pi$};
		\node [style=none] (122) at (6, 3.5) {};
		\node [style=gn] (123) at (5, 2.5) {$\pi$};
		\node [style=none] (124) at (3.000001, 3.5) {};
		\node [style=rn] (125) at (2, 2.5) {};
		\node [style=none] (126) at (2, 1.5) {};
		\node [style=none] (127) at (5, 1.5) {};
		\node [style=none] (128) at (6, 1.5) {};
		\node [style=none] (129) at (4.000001, 2.5) {=};
		\node [style=gn] (130) at (3.000001, 2.5) {};
		\node [style=gn] (131) at (6, 2.5) {$\pi$};
		\node [style=none] (132) at (10.5, 2.500001) {(K1')};
		\node [style=none] (133) at (3.000001, 1.5) {};
		\node [style=none] (134) at (-4.000001, -6.5) {...};
		\node [style=gn] (135) at (8.000002, -15) {};
		\node [style=none] (136) at (-2, -16) {};
		\node [style=gn] (137) at (-2, -14) {};
		\node [style=gn] (138) at (3, -7.749999) {};
		\node [style=gn] (139) at (7, -14) {};
		\node [style=none] (140) at (5.999999, -12.75) {...};
		\node [style=none] (141) at (4.000001, -5.750001) {...};
		\node [style=gn] (142) at (-7, -9.000001) {};
		\node [style=none] (143) at (-3.5, -13) {};
		\node [style=gn] (144) at (-8, -16) {};
		\node [style=rn] (145) at (-3, -14) {};
		\node [style=Had] (146) at (5, -5.750001) {H};
		\node [style=none] (147) at (-5.999999, -6.5) {...};
		\node [style=none] (148) at (5, -16.75) {};
		\node [style=none] (149) at (-4.000001, -15.5) {...};
		\node [style=none] (150) at (-5.999999, -15.5) {...};
		\node [style=none] (151) at (-9.000001, -5.999999) {};
		\node [style=Had] (152) at (3, -5.750001) {H};
		\node [style=gn] (153) at (5, -11) {$\alpha$};
		\node [style=rn] (154) at (0.9999989, -6.75) {};
		\node [style=gn] (155) at (5, -12.5) {};
		\node [style=rn] (156) at (-5, -11) {$\alpha$};
		\node [style=rn] (157) at (-5, -12.5) {};
		\node [style=Had] (158) at (7, -16) {H};
		\node [style=gn] (159) at (-3, -5.999999) {};
		\node [style=none] (160) at (7, -16.75) {};
		\node [style=rn] (161) at (2, -16.5) {};
		\node [style=none] (162) at (8.999998, -16.75) {};
		\node [style=gn] (163) at (-9.000001, -7) {};
		\node [style=none] (164) at (3.5, -8.750001) {};
		\node [style=none] (165) at (4.499999, -9.250001) {};
		\node [style=none] (166) at (6.5, -13) {};
		\node [style=none] (167) at (-0.9999989, -16) {};
		\node [style=none] (168) at (5.999999, -16) {...};
		\node [style=none] (169) at (5.5, -12.5) {};
		\node [style=gn] (170) at (-0.9999989, -5.999999) {};
		\node [style=rn] (171) at (8.999998, -15) {};
		\node [style=Had] (172) at (5, -16) {H};
		\node [style=none] (173) at (-7, -5.999999) {};
		\node [style=none] (174) at (-4.499999, -12.5) {};
		\node [style=none] (175) at (5.999999, -5.750001) {...};
		\node [style=rn] (176) at (2, -7.749999) {};
		\node [style=Had] (177) at (0.9999989, -5.750001) {H};
		\node [style=gn] (178) at (-9.000001, -16) {};
		\node [style=rn] (179) at (8.000002, -14) {};
		\node [style=gn] (180) at (-8, -8) {};
		\node [style=Had] (181) at (2, -5.750001) {H};
		\node [style=Had] (182) at (8.999998, -16) {H};
		\node [style=none] (183) at (0.9999989, -5) {};
		\node [style=none] (184) at (4.000001, -9.000001) {...};
		\node [style=none] (185) at (-5, -16) {};
		\node [style=Had] (186) at (8.000002, -16) {H};
		\node [style=none] (187) at (-3, -16) {};
		\node [style=gn] (188) at (-2, -5.999999) {};
		\node [style=gn] (189) at (-7, -16) {};
		\node [style=none] (190) at (-5, -5.999999) {};
		\node [style=rn] (191) at (8.999998, -5.25) {};
		\node [style=none] (192) at (-5.999999, -9.250001) {...};
		\node [style=gn] (193) at (-0.9999989, -15) {};
		\node [style=rn] (194) at (0.9999989, -16.5) {};
		\node [style=none] (195) at (5, -5) {};
		\node [style=rn] (196) at (-8, -7) {};
		\node [style=none] (197) at (-4.000001, -12.75) {...};
		\node [style=none] (198) at (-6.5, -9.000001) {};
		\node [style=rn] (199) at (7, -13) {};
		\node [style=rn] (200) at (-5, -9.499999) {};
		\node [style=none] (201) at (-5.5, -9.499999) {};
		\node [style=none] (202) at (0, -11) {=};
		\node [style=none] (202) at (10.5, -11) {(C')};
		\node [style=none] (203) at (4.000001, -16) {...};
		\node [style=rn] (204) at (8.000002, -5.25) {};
		\node [style=rn] (205) at (3, -16.5) {};
		\node [style=none] (206) at (3, -5) {};
		\node [style=rn] (207) at (7, -5.25) {};
		\node [style=gn] (208) at (5, -9.250001) {};
		\node [style=rn] (209) at (-7, -8) {};
		\node [style=none] (210) at (2, -5) {};
		\node [style=rn] (211) at (-2, -15) {};
		\node [style=gn] (212) at (-3, -13) {};
		\node [style=gn] (213) at (2, -6.75) {};
		\node [style=rn] (214) at (3, -8.750001) {};
		\node [style=none] (215) at (-8, -5.999999) {};
		\node [style=none] (216) at (8.000002, -16.75) {};
		\node [style=none] (217) at (-2, -22.5) {};
		\node [style=none] (218) at (10.5, -20.5) {(H')};
		\node [style=gn] (219) at (2, -19.5) {};
		\node [style=gn] (220) at (2, -21.5) {};
		\node [style=none] (221) at (4.250001, -19.5) {$\pi/2$};
		\node [style=none] (222) at (4.250001, -20.5) {$\pi/2$};
		\node [style=none] (223) at (-2, -18.5) {};
		\node [style=none] (224) at (2, -22.5) {};
		\node [style=none] (225) at (2, -18.5) {};
		\node [style=rn] (226) at (2, -20.5) {};
		\node [style=none] (227) at (0, -20.5) {=};
		\node [style=Had] (228) at (-2, -20.5) {H};
		\node [style=none] (229) at (4.250001, -21.5) {$\pi/2$};
		\node [style=none] (230) at (10.5, -1.5) {(K2')};
		\node [style=none] (231) at (-6, -3) {};
		\node [style=none] (232) at (-6, -0) {};
		\node [style=gn] (233) at (-6, -0.9999995) {$\pi$};
		\node [style=rn] (234) at (-6, -2) {$\alpha$};
		\node [style=none] (235) at (-4, -1.5) {=};
		\node [style=rn] (236) at (-2, -0.9999995) {};
		\node [style=gn] (237) at (-2, -2) {$\pi$};
		\node [style=none] (238) at (-2, -0) {};
		\node [style=none] (239) at (-2, -3) {};
		\node [style=none] (240) at (6, -0) {};
		\node [style=rn] (241) at (6, -2) {$\pi$};
		\node [style=none] (242) at (6, -3) {};
		\node [style=gn] (243) at (6, -0.9999995) {};
		\node [style=none] (244) at (2, -3) {};
		\node [style=gn] (245) at (2, -2) {$\alpha$};
		\node [style=none] (246) at (2, -0) {};
		\node [style=rn] (247) at (2, -0.9999995) {$\pi$};
		\node [style=none] (248) at (4, -1.5) {=};
		\node [style=none] (249) at (7.499999, -0.9999994) {$-\alpha$};
		\node [style=none] (250) at (-0.5000008, -0.9999994) {$-\alpha$};
		\node [style=Had] (251) at (4.500001, 12) {N};
		\node [style=none] (252) at (5.5, 13) {};
		\node [style=none] (253) at (4, 11) {};
		\node [style=none] (254) at (3.499999, 11) {};
		\node [style=none] (255) at (-5, 11) {};
		\node [style=none] (256) at (4, 13) {};
		\node [style=gn] (257) at (-6.000001, 14.25) {};
		\node [style=none] (258) at (-4, 13) {...};
		\node [style=Had] (259) at (-4, 12) {N};
		\node [style=none] (260) at (-3.250001, 13) {};
		\node [style=none] (261) at (-4.500001, 13) {};
		\node [style=none] (262) at (-5, 13) {...};
		\node [style=gn] (263) at (-6.000001, 11) {};
		\node [style=none] (264) at (-3.499999, 11) {};
		\node [style=none] (265) at (4.500001, 11) {...};
		\node [style=none] (266) at (5, 11) {};
		\node [style=none] (267) at (-2.75, 13) {};
		\node [style=none] (268) at (0, 11.75) {=};
		\node [style=none] (269) at (5.5, 11) {};
		\node [style=none] (270) at (10.5, 11.5) {(S')};
		\node [style=none] (271) at (4.500001, 13) {...};
		\node [style=none] (272) at (-4.500001, 11) {};
		\node [style=none] (273) at (-4, 11) {...};
		\node [style=none] (274) at (3.499999, 13) {};
		\node [style=none] (275) at (5, 13) {};
		\node [style=none] (276) at (-5.5, 13) {};
		\node [style=none] (277) at (-6.000001, 15.5) {};
		\node [style=none] (278) at (-3, 11) {};
		\node [style=none] (279) at (-4, 2.5) {=};
		\node [style=none] (280) at (-2, 3.5) {};
		\node [style=none] (281) at (-3, 1.5) {};
		\node [style=rn] (282) at (-6, 3.5) {$\pi$};
		\node [style=none] (283) at (-5, 1.5) {};
		\node [style=gn] (284) at (-6, 2.5) {};
		\node [style=none] (285) at (-5, 3.5) {};
		\node [style=rn] (286) at (-3, 2.5) {$\pi$};
		\node [style=rn] (287) at (-5, 2.5) {};
		\node [style=rn] (288) at (-2, 2.5) {$\pi$};
		\node [style=none] (289) at (-2, 1.5) {};
		\node [style=none] (290) at (-6, 1.5) {};
		\node [style=none] (291) at (4.5, 6) {};
		\node [style=none] (292) at (7.500001, 6) {};
		\node [style=gn] (293) at (7.500001, 8) {};
		\node [style=gn] (294) at (3.5, 7) {};
		\node [style=gn] (295) at (4.5, 8) {};
		\node [style=none] (296) at (3.5, 9) {};
		\node [style=none] (297) at (4.5, 9) {};
		\node [style=none] (298) at (6, 7.5) {=};
		\node [style=rn] (299) at (3.5, 8) {};
		\node [style=rn] (300) at (4.5, 7) {};
		\node [style=rn] (301) at (8.499999, 8) {};
		\node [style=none] (302) at (7.500001, 9) {};
		\node [style=none] (303) at (3.5, 6) {};
		\node [style=none] (304) at (8.499999, 9) {};
		\node [style=none] (305) at (8.499999, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (6.center) to (5);
		\draw (5) to (1);
		\draw (5) to (7.center);
		\draw (1) to (4);
		\draw (4) to (8.center);
		\draw (3) to (9.center);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (14) to (15);
		\draw (15) to (19.center);
		\draw (16) to (18.center);
		\draw (16) to (15);
		\draw (12) to (16);
		\draw (13) to (12);
		\draw (11) to (12);
		\draw (20.center) to (11);
		\draw (11) to (17.center);
		\draw (29.center) to (22);
		\draw (22) to (31.center);
		\draw (23) to (30.center);
		\draw (24) to (23);
		\draw (27) to (24);
		\draw (24) to (22);
		\draw (25) to (23);
		\draw (25) to (26);
		\draw (28.center) to (25);
		\draw (41.center) to (36);
		\draw (34) to (42.center);
		\draw (37) to (35);
		\draw (35) to (40.center);
		\draw (33) to (39.center);
		\draw (33) to (35);
		\draw (34) to (36);
		\draw (34) to (33);
		\draw (36) to (38);
		\draw (54) to (53);
		\draw (52) to (53);
		\draw (54) to (55);
		\draw (45.center) to (54);
		\draw (53) to (44.center);
		\draw (57) to (50.center);
		\draw (58) to (59);
		\draw (58) to (57);
		\draw (51.center) to (58);
		\draw (57) to (56);
		\draw (47.center) to (48.center);
		\draw (63) to (62);
		\draw (66.center) to (61);
		\draw (62) to (61);
		\draw (61) to (64.center);
		\draw (62) to (65.center);
		\draw (71) to (72);
		\draw (70.center) to (73);
		\draw (72) to (73);
		\draw (72) to (69.center);
		\draw (73) to (67.center);
		\draw (90) to (91);
		\draw (91) to (92);
		\draw (92) to (93);
		\draw (76.center) to (95);
		\draw (95) to (92);
		\draw (94) to (95);
		\draw (94) to (91);
		\draw (94) to (75.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (85);
		\draw (85) to (86);
		\draw (86) to (82.center);
		\draw (83.center) to (87);
		\draw (87) to (84.center);
		\draw (115) to (117);
		\draw (117) to (114.center);
		\draw (111) to (97.center);
		\draw (111) to (117);
		\draw (107.center) to (111);
		\draw (104) to (118.center);
		\draw (101.center) to (98.center);
		\draw (109) to (99);
		\draw (110.center) to (106);
		\draw (112.center) to (103.center);
		\draw (102) to (105.center);
		\draw (106) to (100.center);
		\draw (106) to (99);
		\draw (99) to (119.center);
		\draw (121) to (125);
		\draw (123) to (127.center);
		\draw (130) to (133.center);
		\draw (130) to (125);
		\draw (125) to (126.center);
		\draw (122.center) to (131);
		\draw (131) to (128.center);
		\draw (151.center) to (163);
		\draw (163) to (178);
		\draw (163) to (196);
		\draw (215.center) to (196);
		\draw (196) to (180);
		\draw (180) to (144);
		\draw (173.center) to (209);
		\draw (180) to (209);
		\draw (209) to (142);
		\draw (142) to (198.center);
		\draw (142) to (189);
		\draw (200) to (201.center);
		\draw (157) to (174.center);
		\draw (143.center) to (212);
		\draw (212) to (145);
		\draw (145) to (187.center);
		\draw (145) to (137);
		\draw (137) to (211);
		\draw (211) to (193);
		\draw (193) to (167.center);
		\draw (211) to (136.center);
		\draw (157) to (185.center);
		\draw (200) to (190.center);
		\draw (159) to (212);
		\draw (188) to (137);
		\draw (170) to (193);
		\draw (183.center) to (177);
		\draw (210.center) to (181);
		\draw (206.center) to (152);
		\draw (195.center) to (146);
		\draw (181) to (213);
		\draw (177) to (154);
		\draw (154) to (213);
		\draw (213) to (176);
		\draw (152) to (138);
		\draw (138) to (214);
		\draw (176) to (138);
		\draw (214) to (164.center);
		\draw (214) to (205);
		\draw (176) to (161);
		\draw (154) to (194);
		\draw (165.center) to (208);
		\draw (208) to (146);
		\draw (153) to (208);
		\draw (155) to (153);
		\draw (157) to (156);
		\draw (200) to (156);
		\draw (155) to (172);
		\draw (148.center) to (172);
		\draw (158) to (160.center);
		\draw (186) to (216.center);
		\draw (182) to (162.center);
		\draw (171) to (182);
		\draw (135) to (186);
		\draw (139) to (158);
		\draw (179) to (135);
		\draw (179) to (139);
		\draw (199) to (166.center);
		\draw (169.center) to (155);
		\draw (171) to (135);
		\draw (191) to (171);
		\draw (179) to (204);
		\draw (207) to (199);
		\draw (199) to (139);
		\draw (225.center) to (219);
		\draw (219) to (226);
		\draw (226) to (220);
		\draw (220) to (224.center);
		\draw (228) to (217.center);
		\draw (223.center) to (228);
		\draw (238.center) to (236);
		\draw (236) to (237);
		\draw (237) to (239.center);
		\draw (234) to (231.center);
		\draw (233) to (234);
		\draw (232.center) to (233);
		\draw (241) to (242.center);
		\draw (243) to (241);
		\draw (240.center) to (243);
		\draw (246.center) to (247);
		\draw (247) to (245);
		\draw (245) to (244.center);
		\draw (259) to (264.center);
		\draw (259) to (260.center);
		\draw (259) to (267.center);
		\draw (259) to (278.center);
		\draw (259) to (272.center);
		\draw (259) to (255.center);
		\draw (259) to (261.center);
		\draw (276.center) to (259);
		\draw (261.center) to (257);
		\draw (257) to (263);
		\draw (277.center) to (257);
		\draw (251) to (266.center);
		\draw (251) to (275.center);
		\draw (251) to (252.center);
		\draw (251) to (269.center);
		\draw (251) to (253.center);
		\draw (251) to (254.center);
		\draw (251) to (274.center);
		\draw (256.center) to (251);
		\draw (282) to (284);
		\draw (284) to (290.center);
		\draw (287) to (283.center);
		\draw (287) to (284);
		\draw (285.center) to (287);
		\draw (286) to (281.center);
		\draw (280.center) to (289.center);
		\draw (124.center) to (130);
		\draw (296.center) to (299);
		\draw (297.center) to (295);
		\draw (299) to (295);
		\draw (294) to (300);
		\draw (300) to (291.center);
		\draw (294) to (303.center);
		\draw (299) to (294);
		\draw (295) to (300);
		\draw (302.center) to (293);
		\draw (304.center) to (301);
		\draw (301) to (292.center);
		\draw (293) to (305.center);
		\draw (293) to (301);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (5, 5) {};
		\node [style=gn] (1) at (-2.5, -1) {};
		\node [style=rn] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (5, 6) {};
		\node [style=none] (4) at (6, 3) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (5, 3) {};
		\node [style=gn] (7) at (5, 5) {};
		\node [style=rn] (8) at (4.5, 4) {};
		\node [style=gn] (9) at (-3, -0) {};
		\node [style=gn] (10) at (4.5, 4) {};
		\node [style=rn] (11) at (-3, -0) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-4, -2) {};
		\node [style=none] (14) at (4.000001, 3) {};
		\node [style=none] (15) at (-5.5, -0.5000001) {=};
		\node [style=none] (16) at (-5.5, -1.25) {(S1o')};
		\node [style=none] (17) at (-3, -2) {};
		\node [style=rn] (18) at (5, 5) {};
		\node [style=rn] (19) at (4.5, 4) {};
		\node [style=gn] (20) at (-6, 6) {};
		\node [style=gn] (21) at (3.5, 1.25) {};
		\node [style=none] (22) at (2.5, 1.25) {};
		\node [style=gn] (23) at (4.5, -0.7499997) {};
		\node [style=gn] (24) at (-7, 4) {};
		\node [style=none] (25) at (2.5, -1.75) {};
		\node [style=none] (26) at (-6, 3) {};
		\node [style=gn] (27) at (-6, 5) {};
		\node [style=none] (28) at (-5, 3) {};
		\node [style=none] (29) at (3.5, -1.75) {};
		\node [style=none] (30) at (4.5, -1.75) {};
		\node [style=none] (31) at (0, -0.5000001) {=};
		\node [style=rn] (32) at (3.5, -0.7499997) {};
		\node [style=rn] (33) at (-5, 5) {};
		\node [style=gn] (34) at (4.5, 1.25) {};
		\node [style=rn] (35) at (-6, 4) {};
		\node [style=none] (36) at (-5, 6) {};
		\node [style=rn] (37) at (2.5, 0.2499996) {};
		\node [style=gn] (38) at (3.5, 0.2499996) {};
		\node [style=gn] (39) at (-7, 6) {};
		\node [style=none] (40) at (-7, 3) {};
		\node [style=none] (41) at (-3, 4.5) {=};
		\node [style=none] (42) at (1, 3) {};
		\node [style=gn] (43) at (0.2499996, 5.25) {};
		\node [style=rn] (44) at (1, 5) {};
		\node [style=none] (45) at (-1, 3) {};
		\node [style=none] (46) at (0, 3) {};
		\node [style=gn] (47) at (-0.7499997, 4.5) {};
		\node [style=none] (48) at (1, 6) {};
		\node [style=rn] (49) at (0, 4) {};
		\node [style=none] (50) at (2.5, 4.5) {=};
		\node [style=none] (51) at (-3, 3.75) {(T)};
		\node [style=none] (52) at (-3, 3) {(So')};
		\node [style=none] (53) at (2.5, 3.75) {(T)};
		\node [style=none] (54) at (2.5, 3) {(So')};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw  (10) to (14.center);
		\draw  (1) to (5.center);
		\draw (3.center) to (7);
		\draw (7) to (10);
		\draw (10) to (6.center);
		\draw (7) to (4.center);
		\draw (12.center) to (9);
		\draw (1) to (17.center);
		\draw (9) to (1);
		\draw (9) to (13.center);
		\draw  (20) to (27);
		\draw  (36.center) to (33);
		\draw  (33) to (27);
		\draw  (33) to (28.center);
		\draw  (27) to (35);
		\draw  (35) to (26.center);
		\draw  (24) to (40.center);
		\draw  (35) to (24);
		\draw  (24) to (39);
		\draw  (34) to (23);
		\draw  (23) to (30.center);
		\draw  (32) to (29.center);
		\draw  (32) to (23);
		\draw  (38) to (32);
		\draw  (21) to (38);
		\draw  (37) to (38);
		\draw  (22.center) to (37);
		\draw  (37) to (25.center);
		\draw  (48.center) to (44);
		\draw [style=simple, bend right=15, looseness=1.25] (44) to (43);
		\draw  (44) to (42.center);
		\draw [style=simple, bend right, looseness=1.00] (43) to (49);
		\draw  (49) to (46.center);
		\draw [style=simple, bend right, looseness=0.75] (47) to (45.center);
		\draw [style=simple, bend right=15, looseness=1.25] (49) to (47);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-10.5, 4) {};
		\node [style=rn] (1) at (-9.5, 3) {};
		\node [style=gn] (2) at (-10.5, 3) {};
		\node [style=none] (3) at (-9.5, 4) {};
		\node [style=none] (4) at (-10.5, 2) {};
		\node [style=none] (5) at (-9.5, 2) {};
		\node [style=none] (6) at (-8.5, 3) {=};
		\node [style=rn] (7) at (-7.5, 3) {};
		\node [style=none] (8) at (-6.5, 4) {};
		\node [style=none] (9) at (-6.5, 2) {};
		\node [style=none] (10) at (-7.5, 2) {};
		\node [style=none] (11) at (-2.5, 3) {iff};
		\node [style=none] (12) at (-4.5, 3) {(B1')};
		\node [style=none] (13) at (5.499999, 3) {(B1)};
		\node [style=rn] (14) at (0, 4) {};
		\node [style=gn] (15) at (0, 3) {};
		\node [style=none] (16) at (-0.9999999, 2) {};
		\node [style=none] (17) at (0.9999999, 2) {};
		\node [style=none] (18) at (2, 3) {=};
		\node [style=rn] (19) at (3, 3) {};
		\node [style=rn] (20) at (4, 3) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (4, 2) {};
		\node [style=none] (23) at (-0.4999999, -0) {};
		\node [style=none] (24) at (0.4999999, -0) {};
		\node [style=gn] (25) at (-0.4999999, -0.9999999) {};
		\node [style=gn] (26) at (0.4999999, -0.9999999) {};
		\node [style=rn] (27) at (-0.4999999, -2) {};
		\node [style=rn] (28) at (0.4999999, -2) {};
		\node [style=none] (29) at (-0.4999999, -3) {};
		\node [style=none] (30) at (0.4999999, -3) {};
		\node [style=none] (31) at (1.5, -1.5) {=};
		\node [style=none] (32) at (2.5, -0) {};
		\node [style=none] (33) at (3.5, -0) {};
		\node [style=none] (34) at (2.5, -3) {};
		\node [style=none] (35) at (3.5, -3) {};
		\node [style=gn] (36) at (3, -2) {};
		\node [style=rn] (37) at (3, -0.9999999) {};
		\node [style=none] (38) at (-4.5, -1.5) {(B2')};
		\node [style=none] (39) at (-2.5, -1.5) {iff};
		\node [style=none] (40) at (-11, -0) {};
		\node [style=none] (41) at (-9, -0) {};
		\node [style=none] (42) at (-11, -3) {};
		\node [style=none] (43) at (-9, -3) {};
		\node [style=rn] (44) at (-11, -0.9999999) {};
		\node [style=rn] (45) at (-9, -2) {};
		\node [style=gn] (46) at (-9, -0.9999999) {};
		\node [style=gn] (47) at (-11, -2) {};
		\node [style=none] (48) at (-8, -1.5) {=};
		\node [style=none] (49) at (-7, -0) {};
		\node [style=none] (50) at (-6, -0) {};
		\node [style=gn] (51) at (-7, -0.9999999) {};
		\node [style=rn] (52) at (-6, -0.9999999) {};
		\node [style=none] (53) at (-6, -3) {};
		\node [style=none] (54) at (-7, -3) {};
		\node [style=none] (55) at (5.5, -1.5) {(B2)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (1) to (5.center);
		\draw (1) to (2);
		\draw (3.center) to (1);
		\draw (7) to (10.center);
		\draw (8.center) to (9.center);
		\draw (14) to (15);
		\draw (15) to (17.center);
		\draw (15) to (16.center);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw (23.center) to (25);
		\draw (24.center) to (26);
		\draw (26) to (27);
		\draw (25) to (28);
		\draw (28) to (30.center);
		\draw (27) to (29.center);
		\draw (25) to (27);
		\draw (28) to (26);
		\draw (32.center) to (37);
		\draw (33.center) to (37);
		\draw (37) to (36);
		\draw (36) to (34.center);
		\draw (36) to (35.center);
		\draw (40.center) to (44);
		\draw (41.center) to (46);
		\draw (44) to (46);
		\draw (47) to (45);
		\draw (45) to (43.center);
		\draw (47) to (42.center);
		\draw (44) to (47);
		\draw (46) to (45);
		\draw (49.center) to (51);
		\draw (50.center) to (52);
		\draw (52) to (54.center);
		\draw (51) to (53.center);
		\draw (52) to (51);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 3) {};
		\node [style=rn] (1) at (-1, 2) {};
		\node [style=gn] (2) at (-2, 2) {};
		\node [style=none] (4) at (-1, 3) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (0, 2) {=};
		\node [style=rn] (8) at (1, 2) {};
		\node [style=none] (9) at (2, 3) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (0, -0) {$\Rightarrow$};
		\node [style=none] (13) at (3.5, 2) {(B1')};
		\node [style=none] (14) at (6.5, -2) {(B1)};
		\node [style=rn] (15) at (-5, -1) {};
		\node [style=gn] (16) at (-5, -2) {};
		\node [style=none] (17) at (-6, -3) {};
		\node [style=none] (18) at (-4, -3) {};
		\node [style=none] (20) at (2.5, -2) {=};
		\node [style=rn] (21) at (4.000001, -2) {};
		\node [style=rn] (22) at (5, -1) {};
		\node [style=none] (23) at (4.000001, -3) {};
		\node [style=none] (24) at (5, -3) {};
		\node [style=none] (25) at (-2.5, -2) {=};
		\node [style=rn] (26) at (0, -1) {};
		\node [style=none] (27) at (0, -3) {};
		\node [style=gn] (29) at (0, -2) {};
		\node [style=none] (30) at (-2.5, -2.75) {(T)};
		\node [style=none] (31) at (-2.5, -3.5) {(So')};
		\node [style=none] (32) at (1, -3) {};
		\node [style=rn] (33) at (1, -2) {};
		\node [style=rn] (34) at (1, -1) {};
		\node [style=none] (35) at (2.5, -2.75) {(B1')};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw (1) to (6.center);
		\draw (1) to (2);
		\draw (4.center) to (1);
		\draw (8) to (11.center);
		\draw (9.center) to (10.center);
		\draw (15) to (16);
		\draw (16) to (18.center);
		\draw (16) to (17.center);
		\draw (21) to (23.center);
		\draw (22) to (24.center);
		\draw (26) to (29);
		\draw (29) to (27.center);
		\draw (29) to (33);
		\draw (33) to (32.center);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

(ii) (B1') $\Leftarrow$ (B1):

\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.5, -1) {};
		\node [style=rn] (1) at (-4.5, -2) {};
		\node [style=gn] (2) at (-5.5, -2) {};
		\node [style=none] (4) at (-4.5, -1) {};
		\node [style=none] (5) at (-5.5, -3) {};
		\node [style=none] (6) at (-4.5, -3) {};
		\node [style=none] (7) at (0, 2) {=};
		\node [style=rn] (8) at (4.5, -2) {};
		\node [style=none] (9) at (5.5, -1) {};
		\node [style=none] (10) at (5.5, -3) {};
		\node [style=none] (11) at (4.5, -3) {};
		\node [style=none] (12) at (0, -0) {$\Rightarrow$};
		\node [style=none] (13) at (7, -2) {(B1')};
		\node [style=none] (14) at (3.5, 2) {(B1)};
		\node [style=rn] (15) at (-2, 3) {};
		\node [style=gn] (16) at (-2, 2) {};
		\node [style=none] (17) at (-3, 1) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (20) at (3.000001, -2) {=};
		\node [style=rn] (21) at (1, 2) {};
		\node [style=rn] (22) at (2, 2) {};
		\node [style=none] (23) at (1, 1) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (-3, -2) {=};
		\node [style=rn] (26) at (-0.5000001, -2) {};
		\node [style=none] (27) at (-0.5000001, -3) {};
		\node [style=none] (29) at (-3, -2.75) {(T)};
		\node [style=none] (30) at (3.000001, -2.75) {(S)};
		\node [style=none] (31) at (1.5, -3) {};
		\node [style=none] (32) at (-3, -3.5) {(B1)};
		\node [style=rn] (33) at (0.5000001, -2) {};
		\node [style=rn] (34) at (1.5, -2) {};
		\node [style=none] (35) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw (1) to (6.center);
		\draw (1) to (2);
		\draw (4.center) to (1);
		\draw (8) to (11.center);
		\draw (9.center) to (10.center);
		\draw (15) to (16);
		\draw (16) to (18.center);
		\draw (16) to (17.center);
		\draw (21) to (23.center);
		\draw (22) to (24.center);
		\draw (35.center) to (34);
		\draw (34) to (31.center);
		\draw (34) to (33);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

(iii) (B2') $\Rightarrow$ (B2):

\begin{tikzpicture}[scale=0.52]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-5, 1) {};
		\node [style=gn] (3) at (-6, -0) {};
		\node [style=gn] (4) at (-5, -0) {};
		\node [style=rn] (5) at (-6, -1) {};
		\node [style=rn] (6) at (-5, -1) {};
		\node [style=none] (7) at (-6, -2) {};
		\node [style=none] (8) at (-5, -2) {};
		\node [style=none] (9) at (0, 4.5) {=};
		\node [style=none] (10) at (5.5, -2.5) {};
		\node [style=none] (11) at (6.5, -2.5) {};
		\node [style=none] (12) at (5.5, -5.5) {};
		\node [style=none] (13) at (6.5, -5.5) {};
		\node [style=gn] (14) at (6, -4.5) {};
		\node [style=rn] (15) at (6, -3.5) {};
		\node [style=none] (16) at (8.499999, -4) {(B2)};
		\node [style=none] (17) at (0, 2) {$\Rightarrow$};
		\node [style=none] (19) at (-2.5, 6) {};
		\node [style=none] (20) at (-1.5, 6) {};
		\node [style=none] (21) at (-2.5, 3) {};
		\node [style=none] (22) at (-1.5, 3) {};
		\node [style=rn] (23) at (-2.5, 5) {};
		\node [style=rn] (24) at (-1.5, 4) {};
		\node [style=gn] (25) at (-1.5, 5) {};
		\node [style=gn] (26) at (-2.5, 4) {};
		\node [style=none] (27) at (-3.75, -3.5) {=};
		\node [style=none] (28) at (1.5, 6) {};
		\node [style=none] (29) at (2.5, 6) {};
		\node [style=gn] (30) at (1.5, 5) {};
		\node [style=rn] (31) at (2.5, 5) {};
		\node [style=none] (32) at (2.5, 3) {};
		\node [style=none] (33) at (1.5, 3) {};
		\node [style=none] (34) at (4.000001, 4.5) {(B2')};
		\node [style=none] (35) at (3.25, -0.5000001) {=};
		\node [style=none] (36) at (4.000001, -4.75) {(T)};
		\node [style=none] (37) at (-3.75, -5) {(B2')};
		\node [style=none] (38) at (3.25, -1.25) {(T)};
		\node [style=gn] (39) at (0, -0) {};
		\node [style=none] (40) at (-1.75, -1.75) {};
		\node [style=rn] (41) at (0, -1) {};
		\node [style=none] (42) at (2.25, -0) {};
		\node [style=none] (44) at (-1.75, 0.7499999) {};
		\node [style=gn] (45) at (-1, -0) {};
		\node [style=none] (46) at (2.25, -1) {};
		\node [style=rn] (47) at (-1, -1) {};
		\node [style=none] (48) at (-3.75, -0.5000001) {=};
		\node [style=none] (49) at (0.5000001, 0) {};
		\node [style=none] (50) at (0.5000004, -1) {};
		\node [style=rn] (52) at (6, -1) {};
		\node [style=none] (53) at (5, 0.5000001) {};
		\node [style=rn] (54) at (7, -0) {};
		\node [style=none] (55) at (5, -1.5) {};
		\node [style=gn] (56) at (7, -1) {};
		\node [style=none] (57) at (8.499999, -1) {};
		\node [style=none] (58) at (8.499999, -0) {};
		\node [style=gn] (59) at (6, -0) {};
		\node [style=none] (60) at (-3.75, -1.25) {(T)};
		\node [style=rn] (61) at (-0.2499996, -4.25) {};
		\node [style=gn] (62) at (0, -3.5) {};
		\node [style=none] (63) at (-2, -3) {};
		\node [style=none] (64) at (-2, -4.5) {};
		\node [style=none] (65) at (4.000001, -4) {=};
		\node [style=none] (66) at (0.5000001, -4.5) {};
		\node [style=none] (67) at (2, -3.5) {};
		\node [style=none] (68) at (0.5000001, -3.5) {};
		\node [style=none] (69) at (2, -4.5) {};
		\node [style=none] (70) at (-3.75, -4.25) {(T)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (4);
		\draw (4) to (5);
		\draw (3) to (6);
		\draw (6) to (8.center);
		\draw (5) to (7.center);
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (10.center) to (15);
		\draw (11.center) to (15);
		\draw (15) to (14);
		\draw (14) to (12.center);
		\draw (14) to (13.center);
		\draw (19.center) to (23);
		\draw (20.center) to (25);
		\draw (23) to (25);
		\draw (26) to (24);
		\draw (24) to (22.center);
		\draw (26) to (21.center);
		\draw (23) to (26);
		\draw (25) to (24);
		\draw (28.center) to (30);
		\draw (29.center) to (31);
		\draw (31) to (33.center);
		\draw (30) to (32.center);
		\draw (30) to (31);
		\draw [bend left, looseness=1.25] (44.center) to (45);
		\draw (39) to (47);
		\draw (45) to (41);
		\draw [bend left, looseness=1.00] (47) to (40.center);
		\draw (45) to (47);
		\draw (41) to (39);
		\draw [bend left=15, looseness=1.50] (39) to (49.center);
		\draw [bend right=15, looseness=1.50] (41) to (50.center);
		\draw [bend right=60, looseness=2.25] (49.center) to (42.center);
		\draw [bend left=60, looseness=2.25] (50.center) to (46.center);
		\draw [bend right, looseness=1.25] (57.center) to (54);
		\draw [bend right=15, looseness=1.25] (53.center) to (59);
		\draw (54) to (59);
		\draw (56) to (52);
		\draw [bend right, looseness=1.00] (52) to (55.center);
		\draw [bend right, looseness=1.00] (56) to (58.center);
		\draw (54) to (56);
		\draw (59) to (52);
		\draw [bend right=15, looseness=1.25] (63.center) to (61);
		\draw (61) to (62);
		\draw (62) to (64.center);
		\draw [bend right=15, looseness=1.00] (66.center) to (67.center);
		\draw [bend right, looseness=1.25] (61) to (66.center);
		\draw [bend left=15, looseness=1.75] (62) to (68.center);
		\draw [bend left=15, looseness=1.00] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}

(iv) (B2') $\Leftarrow$ (B2):

\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 4) {};
		\node [style=none] (2) at (-1.5, 4) {};
		\node [style=gn] (3) at (-2.5, 3) {};
		\node [style=gn] (4) at (-1.5, 3) {};
		\node [style=rn] (5) at (-2.5, 2) {};
		\node [style=rn] (6) at (-1.5, 2) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (0, 2.5) {=};
		\node [style=none] (10) at (1.5, 4) {};
		\node [style=none] (11) at (2.5, 4) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=gn] (14) at (2, 2) {};
		\node [style=rn] (15) at (2, 3) {};
		\node [style=none] (16) at (4.000001, 2.5) {(B2)};
		\node [style=none] (17) at (0, -0) {$\Rightarrow$};
		\node [style=none] (19) at (-5.5, -1) {};
		\node [style=none] (20) at (-4.5, -1) {};
		\node [style=none] (21) at (-5.5, -4) {};
		\node [style=none] (22) at (-4.5, -4) {};
		\node [style=rn] (23) at (-5.5, -2) {};
		\node [style=rn] (24) at (-4.5, -3) {};
		\node [style=gn] (25) at (-4.5, -2) {};
		\node [style=gn] (26) at (-5.5, -3) {};
		\node [style=none] (27) at (2, -2.5) {=};
		\node [style=none] (28) at (3.5, -1) {};
		\node [style=none] (29) at (4.5, -1) {};
		\node [style=gn] (30) at (3.5, -2) {};
		\node [style=rn] (31) at (4.5, -2) {};
		\node [style=none] (32) at (4.5, -4) {};
		\node [style=none] (33) at (3.5, -4) {};
		\node [style=none] (34) at (6, -2.5) {(B2')};
		\node [style=none] (35) at (-3, -2.5) {=};
		\node [style=gn] (36) at (0.5000001, -2) {};
		\node [style=none] (37) at (-0.7500005, -1) {};
		\node [style=none] (38) at (0.7500005, -4) {};
		\node [style=rn] (39) at (-0.5000001, -3) {};
		\node [style=none] (41) at (-0.7500005, -4) {};
		\node [style=gn] (42) at (0.5000001, -3) {};
		\node [style=none] (43) at (0.7500005, -1) {};
		\node [style=rn] (44) at (-0.5000001, -2) {};
		\node [style=none] (45) at (2, -3.25) {(T)};
		\node [style=none] (46) at (2, -4) {(B2)};
		\node [style=none] (47) at (-3, -3.25) {(T)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (4);
		\draw (4) to (5);
		\draw (3) to (6);
		\draw (6) to (8.center);
		\draw (5) to (7.center);
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (10.center) to (15);
		\draw (11.center) to (15);
		\draw (15) to (14);
		\draw (14) to (12.center);
		\draw (14) to (13.center);
		\draw (19.center) to (23);
		\draw (20.center) to (25);
		\draw (23) to (25);
		\draw (26) to (24);
		\draw (24) to (22.center);
		\draw (26) to (21.center);
		\draw (23) to (26);
		\draw (25) to (24);
		\draw (28.center) to (30);
		\draw (29.center) to (31);
		\draw (31) to (33.center);
		\draw (30) to (32.center);
		\draw [bend right, looseness=1.00] (37.center) to (44);
		\draw [bend left, looseness=1.00] (43.center) to (36);
		\draw (44) to (36);
		\draw (42) to (39);
		\draw [in=-174, out=-84, looseness=0.75] (39) to (38.center);
		\draw [bend left, looseness=1.00] (42) to (41.center);
		\draw (44) to (42);
		\draw (36) to (39);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-7, 1) {$\pi$};
		\node [style=rn] (1) at (-6, -0) {};
		\node [style=gn] (2) at (-7, -0) {};
		\node [style=none] (3) at (-6, 1) {};
		\node [style=none] (4) at (-7, -0.9999997) {};
		\node [style=none] (5) at (-6, -0.9999997) {};
		\node [style=none] (6) at (-5, -0) {=};
		\node [style=rn] (7) at (-4, -0) {$\pi$};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -0.9999997) {};
		\node [style=none] (10) at (-4, -0.9999997) {};
		\node [style=none] (11) at (0, -0) {iff};
		\node [style=none] (12) at (-1.5, -0) {(K1')};
		\node [style=none] (13) at (7.5, -0) {(K1)};
		\node [style=rn] (14) at (2, 1) {$\pi$};
		\node [style=gn] (15) at (2, -0) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (18) at (4, -0) {=};
		\node [style=rn] (19) at (5, -0) {$\pi$};
		\node [style=rn] (20) at (6, -0) {$\pi$};
		\node [style=none] (21) at (5, -1) {};
		\node [style=none] (22) at (6, -1) {};
		\node [style=rn] (23) at (-3, -0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (1) to (5.center);
		\draw (1) to (2);
		\draw (3.center) to (1);
		\draw (7) to (10.center);
		\draw (8.center) to (9.center);
		\draw (14) to (15);
		\draw (15) to (17.center);
		\draw (15) to (16.center);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 3) {$\pi$};
		\node [style=rn] (1) at (-1, 2) {};
		\node [style=gn] (2) at (-2, 2) {};
		\node [style=none] (3) at (-1, 3) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (0, 2) {=};
		\node [style=rn] (7) at (1, 2) {$\pi$};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0, -0) {$\Rightarrow$};
		\node [style=none] (12) at (3.5, 2) {(K1')};
		\node [style=none] (13) at (6.5, -2) {(K1)};
		\node [style=rn] (14) at (-5, -1) {$\pi$};
		\node [style=gn] (15) at (-5, -2) {};
		\node [style=none] (16) at (-6, -3) {};
		\node [style=none] (17) at (-4, -3) {};
		\node [style=none] (18) at (2.5, -2) {=};
		\node [style=rn] (19) at (4.000001, -2) {$\pi$};
		\node [style=rn] (20) at (5, -2) {$\pi$};
		\node [style=none] (21) at (4.000001, -3) {};
		\node [style=none] (22) at (5, -3) {};
		\node [style=none] (23) at (-2.5, -2) {=};
		\node [style=rn] (24) at (-0.5, -1) {$\pi$};
		\node [style=none] (25) at (-0.5, -3) {};
		\node [style=gn] (26) at (-0.5, -2) {};
		\node [style=none] (27) at (-2.5, -2.75) {(T)};
		\node [style=none] (28) at (-2.5, -3.5) {(So')};
		\node [style=none] (29) at (0.5, -3) {};
		\node [style=rn] (30) at (0.5, -2) {};
		\node [style=rn] (31) at (0.5, -1) {};
		\node [style=none] (32) at (2.5, -2.75) {(K1')};
		\node [style=rn] (33) at (2, 2) {$\pi$};
		\node [style=none] (34) at (2.5, -3.5) {(S)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (1) to (5.center);
		\draw (1) to (2);
		\draw (3.center) to (1);
		\draw (7) to (10.center);
		\draw (8.center) to (9.center);
		\draw (14) to (15);
		\draw (15) to (17.center);
		\draw (15) to (16.center);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw (24) to (26);
		\draw (26) to (25.center);
		\draw (26) to (30);
		\draw (30) to (29.center);
		\draw (30) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

(ii) (K1')($\Leftarrow$) (K1): 

\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-5.5, -1) {$\pi$};
		\node [style=rn] (1) at (-4.5, -2) {};
		\node [style=gn] (2) at (-5.5, -2) {};
		\node [style=none] (3) at (-4.5, -1) {};
		\node [style=none] (4) at (-5.5, -3) {};
		\node [style=none] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (0, 2) {=};
		\node [style=rn] (7) at (4.5, -2) {$\pi$};
		\node [style=none] (8) at (5.5, -1) {};
		\node [style=none] (9) at (5.5, -3) {};
		\node [style=none] (10) at (4.5, -3) {};
		\node [style=none] (11) at (0, -0) {$\Rightarrow$};
		\node [style=none] (12) at (7, -2) {(K1')};
		\node [style=none] (13) at (3.5, 2) {(K1)};
		\node [style=rn] (14) at (-2, 3) {$\pi$};
		\node [style=gn] (15) at (-2, 2) {};
		\node [style=none] (16) at (-3, 1) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (3.000001, -2) {=};
		\node [style=rn] (19) at (1, 2) {$\pi$};
		\node [style=rn] (20) at (2, 2) {$\pi$};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (23) at (-3, -2) {=};
		\node [style=rn] (24) at (-1, -2) {$\pi$};
		\node [style=none] (25) at (-1, -3) {};
		\node [style=none] (26) at (-3, -2.75) {(T)};
		\node [style=none] (27) at (3.000001, -2.75) {(S)};
		\node [style=none] (28) at (1, -3) {};
		\node [style=none] (29) at (-3, -3.5) {(K1)};
		\node [style=rn] (30) at (0, -2) {$\pi$};
		\node [style=rn] (31) at (1, -2) {};
		\node [style=none] (32) at (1, -1) {};
		\node [style=rn] (33) at (5.499999, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4.center);
		\draw (1) to (5.center);
		\draw (1) to (2);
		\draw (3.center) to (1);
		\draw (7) to (10.center);
		\draw (8.center) to (9.center);
		\draw (14) to (15);
		\draw (15) to (17.center);
		\draw (15) to (16.center);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw (32.center) to (31);
		\draw (31) to (28.center);
		\draw (31) to (30);
		\draw (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, 7) {$\alpha$};
		\node [style=none] (1) at (-4.25, 10) {};
		\node [style=none] (2) at (-3.25, 10) {};
		\node [style=none] (3) at (-1.75, 10) {};
		\node [style=none] (4) at (-0.7499999, 10) {};
		\node [style=none] (5) at (-4.25, 4) {};
		\node [style=none] (6) at (-3.25, 4) {};
		\node [style=none] (7) at (-2.5, 4) {...};
		\node [style=none] (8) at (-1.75, 4) {};
		\node [style=none] (9) at (-0.7499999, 4) {};
		\node [style=none] (10) at (-2.5, 10) {...};
		\node [style=none] (11) at (0, 7) {=};
		\node [style=gn] (12) at (3, 7) {$\alpha$};
		\node [style=Had] (13) at (1.25, 9.25) {H};
		\node [style=Had] (14) at (2, 9.25) {H};
		\node [style=Had] (15) at (4, 9.25) {H};
		\node [style=Had] (16) at (4.75, 9.25) {H};
		\node [style=Had] (17) at (1.25, 5) {H};
		\node [style=Had] (18) at (2, 5) {H};
		\node [style=Had] (19) at (4, 5) {H};
		\node [style=Had] (20) at (4.75, 5) {H};
		\node [style=none] (21) at (4.75, 10) {};
		\node [style=none] (22) at (4, 10) {};
		\node [style=none] (23) at (2, 10) {};
		\node [style=none] (24) at (1.25, 10) {};
		\node [style=none] (25) at (1.25, 4) {};
		\node [style=none] (26) at (2, 4) {};
		\node [style=none] (27) at (4, 4) {};
		\node [style=none] (28) at (4.75, 4) {};
		\node [style=none] (29) at (3, 10) {...};
		\node [style=none] (30) at (3, 4) {...};
		\node [style=none] (31) at (0, 3) {iff};
		\node [style=gn] (32) at (-9, -9.000001) {};
		\node [style=gn] (33) at (-8, -9.000001) {};
		\node [style=gn] (34) at (-7, -9.000001) {};
		\node [style=gn] (35) at (-3, 0.9999999) {};
		\node [style=gn] (36) at (-2, 0.9999999) {};
		\node [style=gn] (37) at (-0.9999999, 0.9999999) {};
		\node [style=gn] (38) at (-9, -0) {};
		\node [style=gn] (39) at (-8, -0.9999999) {};
		\node [style=gn] (40) at (-7, -2) {};
		\node [style=gn] (41) at (-0.9999999, -7.999999) {};
		\node [style=gn] (42) at (-2, -7) {};
		\node [style=gn] (43) at (-3, -6) {};
		\node [style=rn] (44) at (-8, -0) {};
		\node [style=rn] (45) at (-7, -0.9999999) {};
		\node [style=rn] (46) at (-2, -7.999999) {};
		\node [style=rn] (47) at (-3, -7) {};
		\node [style=none] (48) at (-3.5, -6) {};
		\node [style=none] (49) at (-6.5, -2) {};
		\node [style=none] (50) at (-9, 0.9999999) {};
		\node [style=none] (51) at (-8, 0.9999999) {};
		\node [style=none] (52) at (-7, 0.9999999) {};
		\node [style=none] (53) at (-0.9999999, -9.000001) {};
		\node [style=none] (54) at (-2, -9.000001) {};
		\node [style=none] (55) at (-3, -9.000001) {};
		\node [style=none] (56) at (-5, -9.000001) {};
		\node [style=none] (57) at (-5, 0.9999999) {};
		\node [style=none] (58) at (-5.5, -2.5) {};
		\node [style=none] (59) at (-4.5, -5.5) {};
		\node [style=rn] (60) at (-5, -5.5) {};
		\node [style=rn] (61) at (-5, -2.5) {};
		\node [style=rn] (62) at (-5, -4) {$\alpha$};
		\node [style=none] (63) at (-6, -2.25) {...};
		\node [style=none] (64) at (-4, -5.75) {...};
		\node [style=none] (65) at (-4, 0.4999999) {...};
		\node [style=none] (66) at (-6, 0.4999999) {...};
		\node [style=none] (67) at (-6, -8.500001) {...};
		\node [style=none] (68) at (-4, -8.500001) {...};
		\node [style=none] (69) at (0.9999999, 2) {};
		\node [style=none] (70) at (2, 2) {};
		\node [style=none] (71) at (3, 2) {};
		\node [style=none] (72) at (5, 2) {};
		\node [style=none] (73) at (5, -9.75) {};
		\node [style=none] (74) at (6.999999, -9.75) {};
		\node [style=none] (75) at (7.999999, -9.75) {};
		\node [style=none] (76) at (9.000001, -9.75) {};
		\node [style=Had] (77) at (0.9999999, 1.25) {H};
		\node [style=Had] (78) at (2, 1.25) {H};
		\node [style=Had] (79) at (3, 1.25) {H};
		\node [style=Had] (80) at (5, 1.25) {H};
		\node [style=Had] (81) at (5, -9.000001) {H};
		\node [style=Had] (82) at (6.999999, -9.000001) {H};
		\node [style=Had] (83) at (7.999999, -9.000001) {H};
		\node [style=Had] (84) at (9.000001, -9.000001) {H};
		\node [style=rn] (85) at (0.9999999, 0.25) {};
		\node [style=rn] (86) at (2, -0.7499999) {};
		\node [style=rn] (87) at (3, -1.75) {};
		\node [style=rn] (88) at (9.000001, -7.999999) {};
		\node [style=rn] (89) at (7.999999, -7) {};
		\node [style=rn] (90) at (6.999999, -6) {};
		\node [style=gn] (91) at (5, -4) {$\alpha$};
		\node [style=gn] (92) at (5, -5.5) {};
		\node [style=gn] (93) at (5, -2.25) {};
		\node [style=gn] (94) at (6.999999, -7) {};
		\node [style=gn] (95) at (7.999999, -7.999999) {};
		\node [style=gn] (96) at (2, 0.25) {};
		\node [style=gn] (97) at (3, -0.7499999) {};
		\node [style=rn] (98) at (6.999999, 1.75) {};
		\node [style=rn] (99) at (7.999999, 1.75) {};
		\node [style=rn] (100) at (9.000001, 1.75) {};
		\node [style=rn] (101) at (3, -9.500001) {};
		\node [style=rn] (102) at (2, -9.500001) {};
		\node [style=rn] (103) at (0.9999999, -9.500001) {};
		\node [style=none] (104) at (3.5, -1.75) {};
		\node [style=none] (105) at (6.499999, -6) {};
		\node [style=none] (106) at (5.499999, -5.5) {};
		\node [style=none] (107) at (4.5, -2.25) {};
		\node [style=none] (108) at (4, -2) {...};
		\node [style=none] (109) at (5.999999, -5.75) {...};
		\node [style=none] (110) at (4, -9.000001) {...};
		\node [style=none] (111) at (5.999999, -9.000001) {...};
		\node [style=none] (112) at (5.999999, 1.25) {...};
		\node [style=none] (113) at (4, 1.25) {...};
		\node [style=none] (114) at (11, 7) {(C)};
		\node [style=none] (115) at (11, -4) {(C')};
		\node [style=none] (116) at (0, -4) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (0) to (8.center);
		\draw (0) to (9.center);
		\draw [bend right, looseness=1.25] (12) to (15);
		\draw [bend right=45, looseness=1.25] (12) to (16);
		\draw [bend left, looseness=1.00] (12) to (19);
		\draw [bend left=45, looseness=1.25] (12) to (20);
		\draw [bend right, looseness=1.00] (12) to (18);
		\draw [bend right=45, looseness=1.25] (12) to (17);
		\draw [bend left, looseness=1.25] (12) to (14);
		\draw [in=-90, out=165, looseness=1.25] (12) to (13);
		\draw (13) to (24.center);
		\draw (14) to (23.center);
		\draw (15) to (22.center);
		\draw (16) to (21.center);
		\draw (20) to (28.center);
		\draw (19) to (27.center);
		\draw (18) to (26.center);
		\draw (17) to (25.center);
		\draw (50.center) to (38);
		\draw (38) to (32);
		\draw (38) to (44);
		\draw (51.center) to (44);
		\draw (44) to (39);
		\draw (39) to (33);
		\draw (52.center) to (45);
		\draw (39) to (45);
		\draw (45) to (40);
		\draw (40) to (49.center);
		\draw (40) to (34);
		\draw (61) to (58.center);
		\draw (60) to (59.center);
		\draw (48.center) to (43);
		\draw (43) to (47);
		\draw (47) to (55.center);
		\draw (47) to (42);
		\draw (42) to (46);
		\draw (46) to (41);
		\draw (41) to (53.center);
		\draw (46) to (54.center);
		\draw (60) to (56.center);
		\draw (61) to (57.center);
		\draw (35) to (43);
		\draw (36) to (42);
		\draw (37) to (41);
		\draw (69.center) to (77);
		\draw (70.center) to (78);
		\draw (71.center) to (79);
		\draw (72.center) to (80);
		\draw (78) to (96);
		\draw (77) to (85);
		\draw (85) to (96);
		\draw (96) to (86);
		\draw (79) to (97);
		\draw (97) to (87);
		\draw (86) to (97);
		\draw (87) to (104.center);
		\draw (87) to (101);
		\draw (86) to (102);
		\draw (85) to (103);
		\draw (107.center) to (93);
		\draw (93) to (80);
		\draw (91) to (93);
		\draw (92) to (91);
		\draw (60) to (62);
		\draw (61) to (62);
		\draw (92) to (81);
		\draw (73.center) to (81);
		\draw (82) to (74.center);
		\draw (83) to (75.center);
		\draw (84) to (76.center);
		\draw (88) to (84);
		\draw (95) to (83);
		\draw (94) to (82);
		\draw (89) to (95);
		\draw (89) to (94);
		\draw (90) to (105.center);
		\draw (106.center) to (92);
		\draw (88) to (95);
		\draw (100) to (88);
		\draw (89) to (99);
		\draw (98) to (90);
		\draw (90) to (94);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-10.75, -0) {$\alpha$};
		\node [style=none] (1) at (-12.25, 2) {};
		\node [style=none] (2) at (-11.5, 2) {};
		\node [style=none] (3) at (-10, 2) {};
		\node [style=none] (4) at (-9.25, 2) {};
		\node [style=none] (5) at (-12.25, -2) {};
		\node [style=none] (6) at (-11.5, -2) {};
		\node [style=none] (7) at (-10.75, -2) {...};
		\node [style=none] (8) at (-10, -2) {};
		\node [style=none] (9) at (-9.25, -2) {};
		\node [style=none] (10) at (-10.75, 2) {...};
		\node [style=none] (11) at (-7.5, -0) {=};
		\node [style=gn] (12) at (4, -5.5) {};
		\node [style=gn] (13) at (5.499999, -5.5) {};
		\node [style=gn] (14) at (7, -5.5) {};
		\node [style=gn] (15) at (13, 5.5) {};
		\node [style=gn] (16) at (14.5, 5.5) {};
		\node [style=gn] (17) at (16, 5.5) {};
		\node [style=gn] (18) at (4, 4.5) {};
		\node [style=gn] (19) at (5.499999, 3.25) {};
		\node [style=gn] (20) at (7, 2) {};
		\node [style=gn] (21) at (16, -4.5) {};
		\node [style=gn] (22) at (14.5, -3.25) {};
		\node [style=gn] (23) at (13, -2) {};
		\node [style=rn] (24) at (5.499999, 4.5) {};
		\node [style=rn] (25) at (7, 3.25) {};
		\node [style=rn] (26) at (14.5, -4.5) {};
		\node [style=rn] (27) at (13, -3.25) {};
		\node [style=none] (28) at (12, -2) {};
		\node [style=none] (29) at (7.999999, 2) {};
		\node [style=none] (30) at (4, 5.5) {};
		\node [style=none] (31) at (5.499999, 5.5) {};
		\node [style=none] (32) at (7, 5.5) {};
		\node [style=none] (33) at (16, -5.5) {};
		\node [style=none] (34) at (14.5, -5.5) {};
		\node [style=none] (35) at (13, -5.5) {};
		\node [style=none] (36) at (10, -5.5) {};
		\node [style=none] (37) at (10, 5.5) {};
		\node [style=none] (38) at (9.000001, 1.5) {};
		\node [style=none] (39) at (11, -1.5) {};
		\node [style=rn] (40) at (10, -1.5) {};
		\node [style=rn] (41) at (10, 1.5) {};
		\node [style=rn] (42) at (10, -0) {$\alpha$};
		\node [style=none] (43) at (8.499998, 1.75) {...};
		\node [style=none] (44) at (11.5, -1.75) {...};
		\node [style=none] (45) at (11.5, 5) {...};
		\node [style=none] (46) at (8.499998, 5) {...};
		\node [style=none] (47) at (8.499998, -5) {...};
		\node [style=none] (48) at (11.5, -5) {...};
		\node [style=rn] (49) at (-5.499999, 4.5) {};
		\node [style=rn] (50) at (-4.5, 3.5) {};
		\node [style=rn] (51) at (-2.5, 1.5) {};
		\node [style=rn] (52) at (-2.5, -0) {$\alpha$};
		\node [style=rn] (53) at (-2.5, -1.5) {};
		\node [style=rn] (54) at (-0.4999993, -3.5) {};
		\node [style=rn] (55) at (0.4999993, -4.5) {};
		\node [style=none] (56) at (-0.4999993, -5.5) {};
		\node [style=none] (57) at (1.5, -5.5) {};
		\node [style=none] (58) at (-4.5, 5.5) {};
		\node [style=none] (59) at (-6.749999, 5.5) {};
		\node [style=none] (60) at (-2.5, 5.5) {};
		\node [style=none] (61) at (1.5, 5.5) {};
		\node [style=none] (62) at (-2.999999, 2) {};
		\node [style=none] (63) at (-4, 3) {};
		\node [style=none] (64) at (-3.5, 2.5) {...};
		\node [style=none] (65) at (-2.000001, -2) {};
		\node [style=none] (66) at (-1, -3) {};
		\node [style=none] (67) at (-1.5, -2.5) {...};
		\node [style=none] (68) at (-2.5, -5.5) {};
		\node [style=none] (69) at (-6.5, -5.5) {};
		\node [style=none] (70) at (-0.4999993, 5.5) {...};
		\node [style=none] (71) at (-4.5, -5.5) {...};
		\node [style=none] (72) at (2, -0) {=};
		\node [style=none] (73) at (-7.5, -0.9) {(S)};
		\node [style=none] (74) at (-7.5, -2.15) {(T)};
		\node [style=none] (75) at (2, -0.9) {(S')};
		\node [style=none] (76) at (2, -2.15) {(T)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (0) to (8.center);
		\draw (0) to (9.center);
		\draw (30.center) to (18);
		\draw (18) to (12);
		\draw (18) to (24);
		\draw (31.center) to (24);
		\draw (24) to (19);
		\draw (19) to (13);
		\draw (32.center) to (25);
		\draw (19) to (25);
		\draw (25) to (20);
		\draw (20) to (29.center);
		\draw (20) to (14);
		\draw (41) to (38.center);
		\draw (40) to (39.center);
		\draw (28.center) to (23);
		\draw (23) to (27);
		\draw (27) to (35.center);
		\draw (27) to (22);
		\draw (22) to (26);
		\draw (26) to (21);
		\draw (21) to (33.center);
		\draw (26) to (34.center);
		\draw (40) to (36.center);
		\draw (41) to (37.center);
		\draw (15) to (23);
		\draw (16) to (22);
		\draw (17) to (21);
		\draw (40) to (42);
		\draw (41) to (42);
		\draw  (58.center) to (49);
		\draw  (59.center) to (49);
		\draw (50) to (60.center);
		\draw  (49) to (50);
		\draw  (50) to (63.center);
		\draw  (51) to (62.center);
		\draw  (51) to (61.center);
		\draw  (51) to (52);
		\draw  (52) to (53);
		\draw (53) to (65.center);
		\draw (53) to (69.center);
		\draw (66.center) to (54);
		\draw (54) to (55);
		\draw (54) to (68.center);
		\draw (55) to (56.center);
		\draw (55) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}
and similarly: \\
\begin{tikzpicture}[scale=0.26]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0) {=};
		\node [style=none] (1) at (4.5, 7.25) {};
		\node [style=none] (2) at (5.999999, 7.25) {};
		\node [style=none] (3) at (7.499999, 7.25) {};
		\node [style=none] (4) at (10.5, 7.25) {};
		\node [style=none] (5) at (10.5, -7.5) {};
		\node [style=none] (6) at (13.5, -7.5) {};
		\node [style=none] (7) at (15, -7.5) {};
		\node [style=none] (8) at (16.5, -7.5) {};
		\node [style=Had] (9) at (4.5, 6.25) {H};
		\node [style=Had] (10) at (5.999999, 6.25) {H};
		\node [style=Had] (11) at (7.499999, 6.25) {H};
		\node [style=Had] (12) at (10.5, 6.25) {H};
		\node [style=Had] (13) at (10.5, -6.5) {H};
		\node [style=Had] (14) at (13.5, -6.5) {H};
		\node [style=Had] (15) at (15, -6.5) {H};
		\node [style=Had] (16) at (16.5, -6.5) {H};
		\node [style=rn] (17) at (4.5, 5) {};
		\node [style=rn] (18) at (5.999999, 3.5) {};
		\node [style=rn] (19) at (7.499999, 2) {};
		\node [style=rn] (20) at (16.5, -5) {};
		\node [style=rn] (21) at (15, -3.5) {};
		\node [style=rn] (22) at (13.5, -2) {};
		\node [style=gn] (23) at (10.5, -0) {$\alpha$};
		\node [style=gn] (24) at (10.5, -1.5) {};
		\node [style=gn] (25) at (10.5, 1.5) {};
		\node [style=gn] (26) at (13.5, -3.5) {};
		\node [style=gn] (27) at (15, -5) {};
		\node [style=gn] (28) at (5.999999, 5) {};
		\node [style=gn] (29) at (7.499999, 3.5) {};
		\node [style=rn] (30) at (13.5, 7) {};
		\node [style=rn] (31) at (15, 7) {};
		\node [style=rn] (32) at (16.5, 7) {};
		\node [style=rn] (33) at (7.499999, -7.25) {};
		\node [style=rn] (34) at (5.999999, -7.25) {};
		\node [style=rn] (35) at (4.5, -7.25) {};
		\node [style=none] (36) at (8.500001, 2) {};
		\node [style=none] (37) at (12.5, -2) {};
		\node [style=none] (38) at (11.5, -1.5) {};
		\node [style=none] (39) at (9.500001, 1.5) {};
		\node [style=none] (40) at (9.000001, 2) {...};
		\node [style=none] (41) at (12, -1.75) {...};
		\node [style=none] (42) at (9.000001, -6.5) {...};
		\node [style=none] (43) at (12, -6.5) {...};
		\node [style=none] (44) at (12, 6.25) {...};
		\node [style=none] (45) at (9.000001, 6.25) {...};
		\node [style=gn] (46) at (-5, 4.5) {};
		\node [style=gn] (47) at (-3.5, 3) {};
		\node [style=gn] (48) at (-2, 1.5) {};
		\node [style=gn] (49) at (-2, -0) {$\alpha$};
		\node [style=gn] (50) at (-2, -1.5) {};
		\node [style=gn] (51) at (0.9999999, -4.5) {};
		\node [style=gn] (52) at (-0.4999999, -3) {};
		\node [style=Had] (53) at (-0.25, -5.75) {H};
		\node [style=Had] (54) at (2.25, -5.75) {H};
		\node [style=Had] (55) at (-2, -4.5) {H};
		\node [style=Had] (56) at (-3.25, -2.75) {H};
		\node [style=Had] (57) at (-0.7499999, 2.75) {H};
		\node [style=Had] (58) at (-2, 4.5) {H};
		\node [style=Had] (59) at (-3.75, 5.75) {H};
		\node [style=Had] (60) at (-6.25, 5.75) {H};
		\node [style=none] (61) at (-7, 6.5) {};
		\node [style=none] (62) at (-3, 6.5) {};
		\node [style=none] (63) at (-7, -6.5) {};
		\node [style=none] (64) at (-0.9999999, -6.5) {};
		\node [style=none] (65) at (3, -6.5) {};
		\node [style=none] (66) at (-4, -6.5) {};
		\node [style=none] (67) at (3, 6.5) {};
		\node [style=none] (68) at (0, 6.5) {};
		\node [style=none] (69) at (2.5, -0) {=};
		\node [style=none] (70) at (-7, -1) {(S)};
		\node [style=none] (71) at (-7, -2.45) {(T)};
		\node [style=none] (72) at (2.5, -1) {(S')};
		\node [style=none] (73) at (2.5, -2.45) {(T)};
		\node [style=none] (74) at (-13.75, -0) {=};
		\node [style=none] (75) at (-10.75, -3.000001) {...};
		\node [style=none] (76) at (-11.75, 3.000001) {};
		\node [style=Had] (77) at (-12.5, 2.249999) {H};
		\node [style=Had] (78) at (-11.75, 2.249999) {H};
		\node [style=rn] (79) at (-16.25, -0) {$\alpha$};
		\node [style=none] (80) at (-9, -3.000001) {};
		\node [style=none] (81) at (-17, 3.000001) {};
		\node [style=none] (82) at (-12.5, -3.000001) {};
		\node [style=Had] (83) at (-11.75, -1.999999) {H};
		\node [style=none] (84) at (-14.5, 3.000001) {};
		\node [style=none] (85) at (-18, -3.000001) {};
		\node [style=none] (86) at (-16.25, 3.000001) {...};
		\node [style=none] (87) at (-12.5, 3.000001) {};
		\node [style=Had] (88) at (-9.75, 2.249999) {H};
		\node [style=none] (89) at (-14.5, -3.000001) {};
		\node [style=Had] (90) at (-9.75, -1.999999) {H};
		\node [style=none] (91) at (-9, 3.000001) {};
		\node [style=none] (92) at (-11.75, -3.000001) {};
		\node [style=none] (93) at (-18, 3.000001) {};
		\node [style=none] (94) at (-15.5, 3.000001) {};
		\node [style=gn] (95) at (-10.75, -0) {$\alpha$};
		\node [style=none] (96) at (-9.75, -3.000001) {};
		\node [style=none] (97) at (-9.75, 3.000001) {};
		\node [style=Had] (98) at (-12.5, -1.999999) {H};
		\node [style=none] (99) at (-15.5, -3.000001) {};
		\node [style=none] (100) at (-10.75, 3.000001) {...};
		\node [style=none] (101) at (-17, -3.000001) {};
		\node [style=Had] (102) at (-9, 2.249999) {H};
		\node [style=none] (103) at (-16.25, -3.000001) {...};
		\node [style=Had] (104) at (-9, -1.999999) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9);
		\draw (2.center) to (10);
		\draw (3.center) to (11);
		\draw (4.center) to (12);
		\draw (10) to (28);
		\draw (9) to (17);
		\draw (17) to (28);
		\draw (28) to (18);
		\draw (11) to (29);
		\draw (29) to (19);
		\draw (18) to (29);
		\draw (19) to (36.center);
		\draw (19) to (33);
		\draw (18) to (34);
		\draw (17) to (35);
		\draw (39.center) to (25);
		\draw (25) to (12);
		\draw (23) to (25);
		\draw (24) to (23);
		\draw (24) to (13);
		\draw (5.center) to (13);
		\draw (14) to (6.center);
		\draw (15) to (7.center);
		\draw (16) to (8.center);
		\draw (20) to (16);
		\draw (27) to (15);
		\draw (26) to (14);
		\draw (21) to (27);
		\draw (21) to (26);
		\draw (22) to (37.center);
		\draw (38.center) to (24);
		\draw (20) to (27);
		\draw (32) to (20);
		\draw (21) to (31);
		\draw (30) to (22);
		\draw (22) to (26);
		\draw (61.center) to (60);
		\draw (60) to (46);
		\draw (46) to (59);
		\draw (59) to (62.center);
		\draw (58) to (68.center);
		\draw (58) to (47);
		\draw (46) to (47);
		\draw (47) to (48);
		\draw (48) to (57);
		\draw (57) to (67.center);
		\draw (48) to (49);
		\draw (49) to (50);
		\draw (50) to (56);
		\draw (56) to (63.center);
		\draw (52) to (55);
		\draw (55) to (66.center);
		\draw (51) to (53);
		\draw (53) to (64.center);
		\draw (51) to (54);
		\draw (54) to (65.center);
		\draw (51) to (52);
		\draw (52) to (50);
		\draw (93.center) to (79);
		\draw (81.center) to (79);
		\draw (94.center) to (79);
		\draw (84.center) to (79);
		\draw (79) to (85.center);
		\draw (79) to (101.center);
		\draw (79) to (99.center);
		\draw (79) to (89.center);
		\draw [bend right, looseness=1.25] (95) to (88);
		\draw [bend right=45, looseness=1.25] (95) to (102);
		\draw [bend left, looseness=1.00] (95) to (90);
		\draw [bend left=45, looseness=1.25] (95) to (104);
		\draw [bend right, looseness=1.00] (95) to (83);
		\draw [bend right=45, looseness=1.25] (95) to (98);
		\draw [bend left, looseness=1.25] (95) to (78);
		\draw [in=-90, out=165, looseness=1.25] (95) to (77);
		\draw (77) to (87.center);
		\draw (78) to (76.center);
		\draw (88) to (97.center);
		\draw (102) to (91.center);
		\draw (104) to (80.center);
		\draw (90) to (96.center);
		\draw (83) to (92.center);
		\draw (98) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}
